Mining Periodic Patterns with a MDL Criterion

The quantity of event logs available is increasing rapidly, be they produced by industrial processes, computing systems, or life tracking, for instance. It is thus important to design effective ways to uncover the information they contain. Because event logs often record repetitive phenomena, mining periodic patterns is especially relevant when considering such data. Indeed, capturing such regularities is instrumental in providing condensed representations of the event sequences. We present an approach for mining periodic patterns from event logs while relying on a Minimum Description Length (MDL) criterion to evaluate candidate patterns. Our goal is to extract a set of patterns that suitably characterises the periodic structure present in the data. We evaluate the interest of our approach on several real-world event log datasets.

==> (inline-0) <==
\begin{tabular}{@{\hspace{1ex}}l@{\hspace{4ex}}r@{\hspace{2ex}}r@{\hspace{2ex}}r@{\hspace{2.5ex}}r@{\hspace{1.5ex}}r@{\hspace{2ex}}r@{\hspace{2ex}}r@{\hspace{2.5ex}}r@{\hspace{1.5ex}}r@{\hspace{1ex}}}
\toprule
 & $\len{\seq}$ & $\tspan{\seq}$ & $\abs{\ABC}$ & \multicolumn{2}{c}{$\len{\seq[\alpha]}$} &  & $\clEmpty$ & \multicolumn{2}{c}{RT (s)} \\ 
 &  &  &  & $\omed$ & $\max$ &  &  & cycles & overall \\ 
\midrule
\dstTZap{0} & $181644$ & $181643$ & $443$ & $22$ & $36697$ &  & $4154277$ & $2094$ & $35048$ \\ 
\dstTZap{1} & $129532$ & $129531$ & $214$ & $57$ & $29376$ &  & $2849285$ & $1697$ & $32125$ \\ 
\dstBugz{0} & $16775$ & $16774$ & $91$ & $6$ & $3332$ &  & $303352$ & $112$ & $522$ \\ 
\dstBugz{1} & $15418$ & $15417$ & $61$ & $24$ & $3551$ &  & $276298$ & $116$ & $504$ \\ 
\dstSamba{} & $28751$ & $7461$ & $119$ & $44$ & $2905$ &  & $520443$ & $214$ & $2787$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{\hspace{1ex}}l@{\hspace{4ex}}r@{\hspace{2ex}}r@{\hspace{2ex}}r@{\hspace{2.5ex}}r@{\hspace{1.5ex}}r@{\hspace{2ex}}r@{\hspace{2ex}}r@{\hspace{2.5ex}}r@{\hspace{1.5ex}}r@{\hspace{1ex}}}
\toprule
 & $\len{\seq}$ & $\tspan{\seq}$ & $\abs{\ABC}$ & \multicolumn{2}{c}{$\len{\seq[\alpha]}$} &  & $\clEmpty$ & \multicolumn{2}{c}{RT (s)} \\ 
 &  &  &  & $\omed$ & $\max$ &  &  & cycles & overall \\ 
\midrule
\dstSachaG{1} & $72516$ & $3321680$ & $94$ & $523$ & $5531$ &  & $1987678$ & $700$ & $8734$ \\ 
\dstSachaG{15} & $65977$ & $221445$ & $141$ & $231$ & $4389$ &  & $1573140$ & $2963$ & $14377$ \\ 
\dstSachaG{30} & $58447$ & $110722$ & $141$ & $254$ & $3033$ &  & $1343757$ & $980$ & $9125$ \\ 
\dstSachaG{60} & $47880$ & $55361$ & $141$ & $154$ & $4270$ &  & $1045284$ & $598$ & $5310$ \\ 
\dstSachaG{720} & $26380$ & $4613$ & $69$ & $174$ & $3547$ &  & $450453$ & $212$ & $2287$ \\ 
\dstSachaG{1440} & $22261$ & $2306$ & $55$ & $306$ & $2287$ &  & $359005$ & $153$ & $1533$ \\ 
\dstSachaAR{\iRel} & $36258$ & $36257$ & $47$ & $523$ & $5531$ &  & $721270$ & $373$ & $22252$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{\hspace{1ex}}l@{\hspace{4ex}}r@{\hspace{2ex}}r@{\hspace{2ex}}r@{\hspace{2.5ex}}r@{\hspace{1.5ex}}r@{\hspace{2ex}}r@{\hspace{2ex}}r@{\hspace{2.5ex}}r@{\hspace{1.5ex}}r@{\hspace{1ex}}}
\toprule
 & $\len{\seq}$ & $\tspan{\seq}$ & $\abs{\ABC}$ & \multicolumn{2}{c}{$\len{\seq[\alpha]}$} &  & $\clEmpty$ & \multicolumn{2}{c}{RT (s)} \\ 
 &  &  &  & $\omed$ & $\max$ &  &  & cycles & overall \\ 
\midrule
\dstUbiSAbs{25-F} & $413$ & $11391$ & $10$ & $23$ & $211$ &  & $6599$ & $1$ & $1$ \\ 
\dstUbiSAbs{10-M} & $1290$ & $21116$ & $17$ & $28$ & $194$ &  & $23110$ & $14$ & $18$ \\ 
\dstUbiSAbs{9-M} & $1483$ & $29499$ & $25$ & $26$ & $365$ &  & $27362$ & $6$ & $10$ \\ 
\dstUbiSAbs{21-F} & $5506$ & $92897$ & $85$ & $38$ & $479$ &  & $121869$ & $33$ & $51$ \\ 
\dstUbiSAbs{23-F} & $8262$ & $7389217$ & $50$ & $63$ & $699$ &  & $227374$ & $68$ & $154$ \\ 
\dstUbiSAbs{14-F} & $9682$ & $100684$ & $49$ & $47$ & $1818$ &  & $199781$ & $76$ & $150$ \\ 
\dstUbiSAbs{1-M} & $10529$ & $42774$ & $89$ & $32$ & $1215$ &  & $214629$ & $92$ & $246$ \\ 
\dstUbiSAbs{30-F} & $11567$ & $42653$ & $69$ & $67$ & $1136$ &  & $234214$ & $98$ & $310$ \\ 
\dstUbiSAbs{13-F} & $13328$ & $78490$ & $73$ & $42$ & $2183$ &  & $279248$ & $122$ & $334$ \\ 
\dstUbiSAbs{20-M} & $15449$ & $98993$ & $118$ & $39$ & $2159$ &  & $339895$ & $168$ & $420$ \\ 
\dstUbiSAbs{29-F} & $16460$ & $88050$ & $80$ & $41$ & $1093$ &  & $352049$ & $152$ & $1020$ \\ 
\dstUbiSAbs{8-M} & $17648$ & $83771$ & $59$ & $52$ & $1719$ &  & $365481$ & $251$ & $990$ \\ 
\dstUbiSAbs{6-M} & $17652$ & $87591$ & $132$ & $26$ & $1425$ &  & $382647$ & $156$ & $605$ \\ 
\dstUbiSAbs{15-F} & $19782$ & $44587$ & $80$ & $38$ & $1344$ &  & $400786$ & $170$ & $714$ \\ 
\dstUbiSAbs{2-F} & $19842$ & $546993$ & $107$ & $54$ & $1079$ &  & $485405$ & $172$ & $814$ \\ 
\dstUbiSAbs{26-F} & $23859$ & $68872$ & $61$ & $48$ & $2240$ &  & $486633$ & $276$ & $865$ \\ 
\dstUbiSAbs{12-M} & $24138$ & $79753$ & $103$ & $80$ & $1153$ &  & $528938$ & $202$ & $1352$ \\ 
\dstUbiSAbs{17-F} & $25024$ & $80935$ & $79$ & $58$ & $2351$ &  & $524069$ & $510$ & $1754$ \\ 
\dstUbiSAbs{27-F} & $25034$ & $79156$ & $156$ & $48$ & $919$ &  & $560681$ & $232$ & $1962$ \\ 
\dstUbiSAbs{5-F} & $26215$ & $17900307$ & $100$ & $65$ & $2629$ &  & $769981$ & $254$ & $1464$ \\ 
\dstUbiSAbs{16-F} & $28809$ & $90751$ & $75$ & $52$ & $2131$ &  & $611065$ & $439$ & $2785$ \\ 
\dstUbiSAbs{11-F} & $35579$ & $92393$ & $86$ & $94$ & $2240$ &  & $766086$ & $511$ & $3290$ \\ 
\dstUbiSAbs{31-F} & $40564$ & $1596375$ & $92$ & $49$ & $3975$ &  & $1027350$ & $355$ & $1380$ \\ 
\dstUbiSAbs{28-F} & $42832$ & $103996$ & $111$ & $79$ & $4967$ &  & $934544$ & $423$ & $3543$ \\ 
\dstUbiSAbs{7-F} & $43657$ & $81890$ & $87$ & $83$ & $4707$ &  & $916811$ & $521$ & $2674$ \\ 
\dstUbiSAbs{35-F} & $57443$ & $184647$ & $122$ & $129$ & $4389$ &  & $1309032$ & $638$ & $6082$ \\ 
\dstUbiSAbs{22-M} & $59374$ & $70461$ & $121$ & $58$ & $2547$ &  & $1281232$ & $1564$ & $18264$ \\ 
\dstUbiSAbs{24-F} & $73921$ & $72563$ & $136$ & $41$ & $4567$ &  & $1566364$ & $1372$ & $9390$ \\ 
\dstUbiSAbs{33-F} & $83954$ & $94870$ & $160$ & $68$ & $4047$ &  & $1845429$ & $2297$ & $16730$ \\ 
\dstUbiSAbs{19-F} & $113885$ & $164231$ & $175$ & $59$ & $5361$ &  & $2572126$ & $2098$ & $16988$ \\ 
\dstUbiSAbs{18-F} & $167863$ & $90623$ & $241$ & $68$ & $6101$ &  & $3733349$ & $1812$ & $28973$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{\hspace{1ex}}l@{\hspace{4ex}}r@{\hspace{2ex}}r@{\hspace{2ex}}r@{\hspace{2.5ex}}r@{\hspace{1.5ex}}r@{\hspace{2ex}}r@{\hspace{2ex}}r@{\hspace{2.5ex}}r@{\hspace{1.5ex}}r@{\hspace{1ex}}}
\toprule
 & $\len{\seq}$ & $\tspan{\seq}$ & $\abs{\ABC}$ & \multicolumn{2}{c}{$\len{\seq[\alpha]}$} &  & $\clEmpty$ & \multicolumn{2}{c}{RT (s)} \\ 
 &  &  &  & $\omed$ & $\max$ &  &  & cycles & overall \\ 
\midrule
\dstUbiSRel{25-F} & $372$ & $371$ & $6$ & $33$ & $211$ &  & $3896$ & $1$ & $3$ \\ 
\dstUbiSRel{10-M} & $905$ & $904$ & $7$ & $101$ & $334$ &  & $10899$ & $7$ & $15$ \\ 
\dstUbiSRel{9-M} & $973$ & $972$ & $18$ & $25$ & $365$ &  & $12693$ & $5$ & $8$ \\ 
\dstUbiSRel{21-F} & $4234$ & $4233$ & $51$ & $51$ & $806$ &  & $71351$ & $29$ & $49$ \\ 
\dstUbiSRel{23-F} & $5274$ & $5273$ & $23$ & $83$ & $991$ &  & $83287$ & $36$ & $160$ \\ 
\dstUbiSRel{14-F} & $6676$ & $6675$ & $29$ & $29$ & $2670$ &  & $104860$ & $48$ & $103$ \\ 
\dstUbiSRel{1-M} & $8686$ & $8685$ & $56$ & $34$ & $1635$ &  & $148938$ & $56$ & $417$ \\ 
\dstUbiSRel{30-F} & $8983$ & $8982$ & $40$ & $65$ & $1759$ &  & $151815$ & $57$ & $937$ \\ 
\dstUbiSRel{20-M} & $10891$ & $10890$ & $64$ & $58$ & $3234$ &  & $193871$ & $73$ & $597$ \\ 
\dstUbiSRel{13-F} & $11029$ & $11028$ & $46$ & $69$ & $2742$ &  & $190835$ & $84$ & $856$ \\ 
\dstUbiSRel{6-M} & $11425$ & $11424$ & $62$ & $45$ & $1797$ &  & $201859$ & $84$ & $339$ \\ 
\dstUbiSRel{29-F} & $11974$ & $11973$ & $43$ & $31$ & $1655$ &  & $206150$ & $90$ & $665$ \\ 
\dstUbiSRel{8-M} & $12463$ & $12462$ & $31$ & $65$ & $3375$ &  & $207949$ & $98$ & $1918$ \\ 
\dstUbiSRel{15-F} & $13680$ & $13679$ & $46$ & $36$ & $2163$ &  & $235866$ & $97$ & $1273$ \\ 
\dstUbiSRel{2-F} & $13907$ & $13906$ & $49$ & $80$ & $1891$ &  & $249331$ & $113$ & $1102$ \\ 
\dstUbiSRel{26-F} & $13995$ & $13994$ & $27$ & $68$ & $2975$ &  & $235133$ & $99$ & $1954$ \\ 
\dstUbiSRel{17-F} & $15790$ & $15789$ & $38$ & $78$ & $3415$ &  & $273659$ & $114$ & $3171$ \\ 
\dstUbiSRel{27-F} & $18406$ & $18405$ & $109$ & $56$ & $1289$ &  & $361470$ & $143$ & $493$ \\ 
\dstUbiSRel{12-M} & $18807$ & $18806$ & $69$ & $73$ & $1600$ &  & $356307$ & $148$ & $402$ \\ 
\dstUbiSRel{5-F} & $21185$ & $21184$ & $67$ & $83$ & $4781$ &  & $400094$ & $207$ & $638$ \\ 
\dstUbiSRel{16-F} & $21417$ & $21416$ & $49$ & $34$ & $3610$ &  & $382984$ & $156$ & $1990$ \\ 
\dstUbiSRel{31-F} & $25032$ & $25031$ & $57$ & $45$ & $5332$ &  & $457534$ & $183$ & $2795$ \\ 
\dstUbiSRel{11-F} & $26512$ & $26511$ & $49$ & $108$ & $4160$ &  & $496154$ & $223$ & $1055$ \\ 
\dstUbiSRel{35-F} & $38794$ & $38793$ & $52$ & $129$ & $6842$ &  & $743513$ & $294$ & $15822$ \\ 
\dstUbiSRel{28-F} & $39162$ & $39161$ & $79$ & $99$ & $5002$ &  & $782479$ & $373$ & $1714$ \\ 
\dstUbiSRel{7-F} & $39216$ & $39215$ & $54$ & $136$ & $5551$ &  & $752947$ & $381$ & $1388$ \\ 
\dstUbiSRel{22-M} & $44533$ & $44532$ & $61$ & $58$ & $3872$ &  & $870531$ & $364$ & $11686$ \\ 
\dstUbiSRel{24-F} & $51636$ & $51635$ & $67$ & $48$ & $7069$ &  & $998823$ & $447$ & $14480$ \\ 
\dstUbiSRel{33-F} & $62824$ & $62823$ & $95$ & $80$ & $6620$ &  & $1266835$ & $545$ & $20740$ \\ 
\dstUbiSRel{19-F} & $74421$ & $74420$ & $101$ & $59$ & $8513$ &  & $1500824$ & $675$ & $36644$ \\ 
\dstUbiSRel{18-F} & $103681$ & $103680$ & $142$ & $55$ & $8640$ &  & $2203689$ & $739$ & $16320$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstTZap{0}} \\ 
\midrule
$\collS$ & $56.32$ & $2339741$ & 0.41 & $37048$ & $11852$ & $11852$ & $0$ & $0$ & $0$ & 0.94 & $5$ & $2325$ \\ 
$\collV$ & $55.14$ & $2290523$ & 0.40 & $35270$ & $11162$ & $10581$ & $581$ & $0$ & $0$ & 0.93 & $5$ & $2325$ \\ 
$\collH$ & $47.84$ & $1987311$ & 0.35 & $26773$ & $8371$ & $3459$ & $0$ & $4912$ & $0$ & 0.97 & $8$ & $2325$ \\ 
$\collVH$ & $47.40$ & $1969139$ & 0.34 & $26261$ & $8220$ & $3499$ & $419$ & $4302$ & $0$ & 0.97 & $8$ & $2325$ \\ 
$\collF$ & $\textbf{46.99}$ & $1952299$ & 0.34 & $25982$ & $8012$ & $3499$ & $91$ & $4154$ & $268$ & 0.96 & $8$ & $2325$ \\ 
[.5em]
\multicolumn{13}{c}{\dstTZap{1}} \\ 
\midrule
$\collS$ & $54.21$ & $1544589$ & 0.40 & $25280$ & $8604$ & $8604$ & $0$ & $0$ & $0$ & 0.96 & $5$ & $4653$ \\ 
$\collV$ & $53.21$ & $1516077$ & 0.41 & $24984$ & $7927$ & $7471$ & $456$ & $0$ & $0$ & 0.95 & $5$ & $4653$ \\ 
$\collH$ & $48.41$ & $1379470$ & 0.35 & $19980$ & $6326$ & $3492$ & $0$ & $2834$ & $0$ & 0.97 & $8$ & $4653$ \\ 
$\collVH$ & $48.10$ & $1370402$ & 0.36 & $19969$ & $6118$ & $3286$ & $329$ & $2503$ & $0$ & 0.98 & $8$ & $4653$ \\ 
$\collF$ & $\textbf{47.49}$ & $1353263$ & 0.36 & $19662$ & $5856$ & $3181$ & $83$ & $2368$ & $224$ & 0.97 & $7$ & $4653$ \\ 
[.5em]
\multicolumn{13}{c}{\dstBugz{0}} \\ 
\midrule
$\collS$ & $48.58$ & $147374$ & 0.12 & $773$ & $262$ & $262$ & $0$ & $0$ & $0$ & 0.98 & $7$ & $1652$ \\ 
$\collV$ & $48.56$ & $147321$ & 0.12 & $773$ & $260$ & $259$ & $1$ & $0$ & $0$ & 0.98 & $7$ & $1652$ \\ 
$\collH$ & $42.43$ & $128712$ & 0.12 & $722$ & $203$ & $133$ & $0$ & $70$ & $0$ & 0.98 & $9$ & $1652$ \\ 
$\collVH$ & $\textbf{42.39}$ & $128599$ & 0.12 & $711$ & $203$ & $130$ & $1$ & $72$ & $0$ & 0.98 & $9$ & $1652$ \\ 
$\collF$ & $42.41$ & $128656$ & 0.13 & $734$ & $197$ & $124$ & $1$ & $70$ & $2$ & 0.98 & $9$ & $1652$ \\ 
[.5em]
\multicolumn{13}{c}{\dstBugz{1}} \\ 
\midrule
$\collS$ & $46.05$ & $127230$ & 0.16 & $1005$ & $411$ & $411$ & $0$ & $0$ & $0$ & 0.97 & $6$ & $869$ \\ 
$\collV$ & $45.68$ & $126202$ & 0.16 & $989$ & $385$ & $361$ & $24$ & $0$ & $0$ & 0.96 & $6$ & $869$ \\ 
$\collH$ & $43.56$ & $120362$ & 0.15 & $889$ & $331$ & $208$ & $0$ & $123$ & $0$ & 0.99 & $8$ & $869$ \\ 
$\collVH$ & $43.48$ & $120143$ & 0.15 & $868$ & $336$ & $216$ & $8$ & $112$ & $0$ & 0.99 & $8$ & $869$ \\ 
$\collF$ & $\textbf{43.32}$ & $119698$ & 0.15 & $863$ & $327$ & $213$ & $3$ & $99$ & $12$ & 0.98 & $8$ & $869$ \\ 
[.5em]
\multicolumn{13}{c}{\dstSamba{}} \\ 
\midrule
$\collS$ & $28.42$ & $147889$ & 0.14 & $956$ & $429$ & $429$ & $0$ & $0$ & $0$ & 0.94 & $10$ & $2657$ \\ 
$\collV$ & $28.42$ & $147889$ & 0.14 & $956$ & $429$ & $429$ & $0$ & $0$ & $0$ & 0.94 & $10$ & $2657$ \\ 
$\collH$ & $\textbf{28.37}$ & $147638$ & 0.13 & $937$ & $426$ & $409$ & $0$ & $17$ & $0$ & 0.95 & $10$ & $2657$ \\ 
$\collVH$ & $\textbf{28.37}$ & $147638$ & 0.13 & $937$ & $426$ & $409$ & $0$ & $17$ & $0$ & 0.95 & $10$ & $2657$ \\ 
$\collF$ & $\textbf{28.37}$ & $147638$ & 0.13 & $937$ & $426$ & $409$ & $0$ & $17$ & $0$ & 0.95 & $10$ & $2657$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstSachaG{1}} \\ 
\midrule
$\collS$ & $86.24$ & $1714241$ & 0.44 & $27295$ & $13134$ & $13134$ & $0$ & $0$ & $0$ & 0.37 & $3$ & $10$ \\ 
$\collV$ & $86.24$ & $1714241$ & 0.44 & $27295$ & $13134$ & $13134$ & $0$ & $0$ & $0$ & 0.37 & $3$ & $10$ \\ 
$\collH$ & $\textbf{84.19}$ & $1673502$ & 0.44 & $26754$ & $11327$ & $9321$ & $0$ & $2006$ & $0$ & 0.47 & $3$ & $28$ \\ 
$\collVH$ & $\textbf{84.19}$ & $1673502$ & 0.44 & $26754$ & $11327$ & $9321$ & $0$ & $2006$ & $0$ & 0.47 & $3$ & $28$ \\ 
$\collF$ & $\textbf{84.19}$ & $1673502$ & 0.44 & $26754$ & $11327$ & $9321$ & $0$ & $2006$ & $0$ & 0.47 & $3$ & $28$ \\ 
[.5em]
\multicolumn{13}{c}{\dstSachaG{15}} \\ 
\midrule
$\collS$ & $74.34$ & $1169517$ & 0.37 & $17586$ & $9602$ & $9602$ & $0$ & $0$ & $0$ & 0.71 & $4$ & $304$ \\ 
$\collV$ & $74.34$ & $1169511$ & 0.37 & $17583$ & $9602$ & $9601$ & $1$ & $0$ & $0$ & 0.71 & $4$ & $304$ \\ 
$\collH$ & $\textbf{68.64}$ & $1079861$ & 0.35 & $15605$ & $6953$ & $3957$ & $0$ & $2996$ & $0$ & 0.82 & $6$ & $582$ \\ 
$\collVH$ & $\textbf{68.64}$ & $1079861$ & 0.35 & $15605$ & $6953$ & $3957$ & $0$ & $2996$ & $0$ & 0.82 & $6$ & $582$ \\ 
$\collF$ & $\textbf{68.64}$ & $1079861$ & 0.35 & $15605$ & $6953$ & $3957$ & $0$ & $2996$ & $0$ & 0.82 & $6$ & $582$ \\ 
[.5em]
\multicolumn{13}{c}{\dstSachaG{30}} \\ 
\midrule
$\collS$ & $70.42$ & $946325$ & 0.32 & $12647$ & $7969$ & $7969$ & $0$ & $0$ & $0$ & 0.72 & $4$ & $328$ \\ 
$\collV$ & $70.42$ & $946328$ & 0.32 & $12638$ & $7971$ & $7969$ & $2$ & $0$ & $0$ & 0.72 & $4$ & $328$ \\ 
$\collH$ & $\textbf{64.22}$ & $862899$ & 0.30 & $11085$ & $5513$ & $2952$ & $0$ & $2561$ & $0$ & 0.84 & $6$ & $468$ \\ 
$\collVH$ & $\textbf{64.22}$ & $862899$ & 0.30 & $11085$ & $5513$ & $2952$ & $0$ & $2561$ & $0$ & 0.84 & $6$ & $468$ \\ 
$\collF$ & $\textbf{64.22}$ & $862899$ & 0.30 & $11085$ & $5513$ & $2952$ & $0$ & $2561$ & $0$ & 0.84 & $6$ & $468$ \\ 
[.5em]
\multicolumn{13}{c}{\dstSachaG{60}} \\ 
\midrule
$\collS$ & $64.61$ & $675374$ & 0.34 & $9977$ & $5100$ & $5100$ & $0$ & $0$ & $0$ & 0.75 & $4$ & $1150$ \\ 
$\collV$ & $64.62$ & $675488$ & 0.34 & $9971$ & $5101$ & $5098$ & $3$ & $0$ & $0$ & 0.75 & $4$ & $1150$ \\ 
$\collH$ & $60.03$ & $627462$ & 0.31 & $8477$ & $3746$ & $2197$ & $0$ & $1549$ & $0$ & 0.88 & $6$ & $1150$ \\ 
$\collVH$ & $\textbf{60.03}$ & $627460$ & 0.31 & $8460$ & $3754$ & $2207$ & $3$ & $1544$ & $0$ & 0.88 & $6$ & $1150$ \\ 
$\collF$ & $60.11$ & $628321$ & 0.31 & $8600$ & $3746$ & $2206$ & $2$ & $1537$ & $1$ & 0.88 & $6$ & $1150$ \\ 
[.5em]
\multicolumn{13}{c}{\dstSachaG{720}} \\ 
\midrule
$\collS$ & $30.45$ & $137162$ & 0.14 & $958$ & $384$ & $384$ & $0$ & $0$ & $0$ & 0.99 & $14$ & $3540$ \\ 
$\collV$ & $30.45$ & $137162$ & 0.14 & $958$ & $384$ & $384$ & $0$ & $0$ & $0$ & 0.99 & $14$ & $3540$ \\ 
$\collH$ & $\textbf{30.23}$ & $136169$ & 0.12 & $863$ & $382$ & $351$ & $0$ & $31$ & $0$ & 1.00 & $15$ & $3540$ \\ 
$\collVH$ & $\textbf{30.23}$ & $136169$ & 0.12 & $863$ & $382$ & $351$ & $0$ & $31$ & $0$ & 1.00 & $15$ & $3540$ \\ 
$\collF$ & $\textbf{30.23}$ & $136169$ & 0.12 & $863$ & $382$ & $351$ & $0$ & $31$ & $0$ & 1.00 & $15$ & $3540$ \\ 
[.5em]
\multicolumn{13}{c}{\dstSachaG{1440}} \\ 
\midrule
$\collS$ & $24.87$ & $89270$ & 0.07 & $343$ & $208$ & $208$ & $0$ & $0$ & $0$ & 1.00 & $24$ & $2260$ \\ 
$\collV$ & $24.87$ & $89270$ & 0.07 & $343$ & $208$ & $208$ & $0$ & $0$ & $0$ & 1.00 & $24$ & $2260$ \\ 
$\collH$ & $\textbf{24.85}$ & $89199$ & 0.07 & $332$ & $209$ & $205$ & $0$ & $4$ & $0$ & 1.00 & $24$ & $2260$ \\ 
$\collVH$ & $\textbf{24.85}$ & $89199$ & 0.07 & $332$ & $209$ & $205$ & $0$ & $4$ & $0$ & 1.00 & $24$ & $2260$ \\ 
$\collF$ & $\textbf{24.85}$ & $89199$ & 0.07 & $332$ & $209$ & $205$ & $0$ & $4$ & $0$ & 1.00 & $24$ & $2260$ \\ 
[.5em]
\multicolumn{13}{c}{\dstSachaAR{\iRel}} \\ 
\midrule
$\collS$ & $56.31$ & $406137$ & 0.29 & $5624$ & $2446$ & $2446$ & $0$ & $0$ & $0$ & 0.93 & $5$ & $4629$ \\ 
$\collV$ & $56.28$ & $405895$ & 0.29 & $5602$ & $2445$ & $2442$ & $3$ & $0$ & $0$ & 0.93 & $5$ & $4629$ \\ 
$\collH$ & $55.94$ & $403458$ & 0.29 & $5611$ & $2231$ & $1951$ & $0$ & $280$ & $0$ & 0.93 & $5$ & $4629$ \\ 
$\collVH$ & $\textbf{55.91}$ & $403244$ & 0.29 & $5613$ & $2231$ & $1955$ & $3$ & $273$ & $0$ & 0.93 & $5$ & $4629$ \\ 
$\collF$ & $55.91$ & $403261$ & 0.29 & $5616$ & $2228$ & $1954$ & $1$ & $271$ & $2$ & 0.93 & $5$ & $4629$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstUbiSAbs{25-F}} \\ 
\midrule
$\collS$ & $85.52$ & $5643$ & 0.57 & $193$ & $41$ & $41$ & $0$ & $0$ & $0$ & 0.88 & $5$ & $17$ \\ 
$\collV$ & $85.52$ & $5643$ & 0.57 & $193$ & $41$ & $41$ & $0$ & $0$ & $0$ & 0.88 & $5$ & $17$ \\ 
$\collH$ & $\textbf{84.33}$ & $5564$ & 0.58 & $194$ & $36$ & $31$ & $0$ & $5$ & $0$ & 0.86 & $5$ & $17$ \\ 
$\collVH$ & $\textbf{84.33}$ & $5564$ & 0.58 & $194$ & $36$ & $31$ & $0$ & $5$ & $0$ & 0.86 & $5$ & $17$ \\ 
$\collF$ & $\textbf{84.33}$ & $5564$ & 0.58 & $194$ & $36$ & $31$ & $0$ & $5$ & $0$ & 0.86 & $5$ & $17$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{10-M}} \\ 
\midrule
$\collS$ & $73.17$ & $16908$ & 0.33 & $297$ & $147$ & $147$ & $0$ & $0$ & $0$ & 0.73 & $5$ & $25$ \\ 
$\collV$ & $73.17$ & $16908$ & 0.33 & $297$ & $147$ & $147$ & $0$ & $0$ & $0$ & 0.73 & $5$ & $25$ \\ 
$\collH$ & $\textbf{68.92}$ & $15927$ & 0.37 & $315$ & $118$ & $66$ & $0$ & $52$ & $0$ & 0.85 & $6$ & $30$ \\ 
$\collVH$ & $\textbf{68.92}$ & $15927$ & 0.37 & $315$ & $118$ & $66$ & $0$ & $52$ & $0$ & 0.85 & $6$ & $30$ \\ 
$\collF$ & $\textbf{68.92}$ & $15927$ & 0.37 & $315$ & $118$ & $66$ & $0$ & $52$ & $0$ & 0.85 & $6$ & $30$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{9-M}} \\ 
\midrule
$\collS$ & $55.01$ & $15052$ & 0.60 & $445$ & $84$ & $84$ & $0$ & $0$ & $0$ & 0.68 & $5$ & $62$ \\ 
$\collV$ & $55.01$ & $15052$ & 0.60 & $445$ & $84$ & $84$ & $0$ & $0$ & $0$ & 0.68 & $5$ & $62$ \\ 
$\collH$ & $\textbf{52.50}$ & $14366$ & 0.60 & $425$ & $65$ & $38$ & $0$ & $27$ & $0$ & 0.68 & $5$ & $124$ \\ 
$\collVH$ & $\textbf{52.50}$ & $14366$ & 0.60 & $425$ & $65$ & $38$ & $0$ & $27$ & $0$ & 0.68 & $5$ & $124$ \\ 
$\collF$ & $\textbf{52.50}$ & $14366$ & 0.60 & $425$ & $65$ & $38$ & $0$ & $27$ & $0$ & 0.68 & $5$ & $124$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{21-F}} \\ 
\midrule
$\collS$ & $80.87$ & $98556$ & 0.55 & $2394$ & $707$ & $707$ & $0$ & $0$ & $0$ & 0.43 & $3$ & $80$ \\ 
$\collV$ & $80.87$ & $98556$ & 0.55 & $2394$ & $707$ & $707$ & $0$ & $0$ & $0$ & 0.43 & $3$ & $80$ \\ 
$\collH$ & $\textbf{76.80}$ & $93601$ & 0.56 & $2289$ & $545$ & $363$ & $0$ & $182$ & $0$ & 0.56 & $4$ & $80$ \\ 
$\collVH$ & $\textbf{76.80}$ & $93601$ & 0.56 & $2289$ & $545$ & $363$ & $0$ & $182$ & $0$ & 0.56 & $4$ & $80$ \\ 
$\collF$ & $\textbf{76.80}$ & $93601$ & 0.56 & $2289$ & $545$ & $363$ & $0$ & $182$ & $0$ & 0.56 & $4$ & $80$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{23-F}} \\ 
\midrule
$\collS$ & $55.91$ & $127122$ & 0.31 & $1357$ & $737$ & $737$ & $0$ & $0$ & $0$ & 0.67 & $4$ & $85$ \\ 
$\collV$ & $55.91$ & $127122$ & 0.31 & $1357$ & $737$ & $737$ & $0$ & $0$ & $0$ & 0.67 & $4$ & $85$ \\ 
$\collH$ & $\textbf{38.77}$ & $88153$ & 0.32 & $981$ & $393$ & $147$ & $0$ & $246$ & $0$ & 0.85 & $9$ & $510$ \\ 
$\collVH$ & $\textbf{38.77}$ & $88153$ & 0.32 & $981$ & $393$ & $147$ & $0$ & $246$ & $0$ & 0.85 & $9$ & $510$ \\ 
$\collF$ & $\textbf{38.77}$ & $88153$ & 0.32 & $981$ & $393$ & $147$ & $0$ & $246$ & $0$ & 0.85 & $9$ & $510$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{14-F}} \\ 
\midrule
$\collS$ & $51.23$ & $102348$ & 0.40 & $1857$ & $821$ & $821$ & $0$ & $0$ & $0$ & 0.73 & $4$ & $120$ \\ 
$\collV$ & $51.23$ & $102348$ & 0.40 & $1857$ & $821$ & $821$ & $0$ & $0$ & $0$ & 0.73 & $4$ & $120$ \\ 
$\collH$ & $\textbf{49.05}$ & $97984$ & 0.39 & $1766$ & $682$ & $507$ & $0$ & $175$ & $0$ & 0.75 & $5$ & $240$ \\ 
$\collVH$ & $\textbf{49.05}$ & $97984$ & 0.39 & $1766$ & $682$ & $507$ & $0$ & $175$ & $0$ & 0.75 & $5$ & $240$ \\ 
$\collF$ & $49.09$ & $98070$ & 0.39 & $1766$ & $682$ & $507$ & $0$ & $174$ & $1$ & 0.75 & $5$ & $240$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{1-M}} \\ 
\midrule
$\collS$ & $75.39$ & $161808$ & 0.44 & $3310$ & $1397$ & $1397$ & $0$ & $0$ & $0$ & 0.76 & $4$ & $36$ \\ 
$\collV$ & $75.39$ & $161808$ & 0.44 & $3310$ & $1397$ & $1397$ & $0$ & $0$ & $0$ & 0.76 & $4$ & $36$ \\ 
$\collH$ & $\textbf{61.34}$ & $131647$ & 0.42 & $2520$ & $820$ & $379$ & $0$ & $441$ & $0$ & 0.80 & $8$ & $108$ \\ 
$\collVH$ & $\textbf{61.34}$ & $131647$ & 0.42 & $2520$ & $820$ & $379$ & $0$ & $441$ & $0$ & 0.80 & $8$ & $108$ \\ 
$\collF$ & $\textbf{61.34}$ & $131647$ & 0.42 & $2520$ & $820$ & $379$ & $0$ & $441$ & $0$ & 0.80 & $8$ & $108$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstUbiSAbs{30-F}} \\ 
\midrule
$\collS$ & $73.52$ & $172191$ & 0.40 & $3305$ & $1497$ & $1497$ & $0$ & $0$ & $0$ & 0.75 & $4$ & $54$ \\ 
$\collV$ & $73.52$ & $172185$ & 0.40 & $3307$ & $1492$ & $1487$ & $5$ & $0$ & $0$ & 0.75 & $4$ & $54$ \\ 
$\collH$ & $\textbf{54.91}$ & $128612$ & 0.36 & $2101$ & $796$ & $261$ & $0$ & $535$ & $0$ & 0.79 & $12$ & $138$ \\ 
$\collVH$ & $\textbf{54.91}$ & $128612$ & 0.36 & $2101$ & $796$ & $261$ & $0$ & $535$ & $0$ & 0.79 & $12$ & $138$ \\ 
$\collF$ & $\textbf{54.91}$ & $128612$ & 0.36 & $2101$ & $796$ & $261$ & $0$ & $535$ & $0$ & 0.79 & $12$ & $138$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{13-F}} \\ 
\midrule
$\collS$ & $76.38$ & $213301$ & 0.44 & $4297$ & $1651$ & $1651$ & $0$ & $0$ & $0$ & 0.72 & $4$ & $59$ \\ 
$\collV$ & $76.38$ & $213301$ & 0.44 & $4297$ & $1651$ & $1651$ & $0$ & $0$ & $0$ & 0.72 & $4$ & $59$ \\ 
$\collH$ & $\textbf{71.40}$ & $199390$ & 0.43 & $3860$ & $1323$ & $818$ & $0$ & $505$ & $0$ & 0.80 & $6$ & $59$ \\ 
$\collVH$ & $\textbf{71.40}$ & $199390$ & 0.43 & $3860$ & $1323$ & $818$ & $0$ & $505$ & $0$ & 0.80 & $6$ & $59$ \\ 
$\collF$ & $71.43$ & $199456$ & 0.42 & $3847$ & $1319$ & $812$ & $0$ & $506$ & $1$ & 0.81 & $6$ & $59$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{20-M}} \\ 
\midrule
$\collS$ & $70.67$ & $240215$ & 0.44 & $4568$ & $1779$ & $1779$ & $0$ & $0$ & $0$ & 0.75 & $4$ & $69$ \\ 
$\collV$ & $70.65$ & $240145$ & 0.44 & $4585$ & $1771$ & $1768$ & $3$ & $0$ & $0$ & 0.75 & $4$ & $69$ \\ 
$\collH$ & $64.62$ & $219625$ & 0.44 & $4195$ & $1332$ & $824$ & $0$ & $508$ & $0$ & 0.80 & $6$ & $128$ \\ 
$\collVH$ & $64.62$ & $219625$ & 0.44 & $4195$ & $1332$ & $824$ & $0$ & $508$ & $0$ & 0.80 & $6$ & $128$ \\ 
$\collF$ & $\textbf{64.60}$ & $219562$ & 0.44 & $4186$ & $1334$ & $826$ & $0$ & $507$ & $1$ & 0.80 & $6$ & $128$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{29-F}} \\ 
\midrule
$\collS$ & $74.64$ & $262784$ & 0.36 & $4299$ & $2389$ & $2389$ & $0$ & $0$ & $0$ & 0.73 & $4$ & $24$ \\ 
$\collV$ & $74.64$ & $262784$ & 0.36 & $4299$ & $2389$ & $2389$ & $0$ & $0$ & $0$ & 0.73 & $4$ & $24$ \\ 
$\collH$ & $\textbf{50.60}$ & $178132$ & 0.37 & $2919$ & $970$ & $358$ & $0$ & $612$ & $0$ & 0.81 & $12$ & $120$ \\ 
$\collVH$ & $\textbf{50.60}$ & $178132$ & 0.37 & $2919$ & $970$ & $358$ & $0$ & $612$ & $0$ & 0.81 & $12$ & $120$ \\ 
$\collF$ & $50.64$ & $178260$ & 0.37 & $2932$ & $963$ & $349$ & $0$ & $614$ & $0$ & 0.82 & $12$ & $120$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{8-M}} \\ 
\midrule
$\collS$ & $73.77$ & $269623$ & 0.35 & $4426$ & $2405$ & $2405$ & $0$ & $0$ & $0$ & 0.83 & $4$ & $43$ \\ 
$\collV$ & $73.81$ & $269774$ & 0.35 & $4445$ & $2402$ & $2398$ & $4$ & $0$ & $0$ & 0.83 & $4$ & $43$ \\ 
$\collH$ & $\textbf{57.18}$ & $208993$ & 0.33 & $3142$ & $1318$ & $398$ & $0$ & $920$ & $0$ & 0.88 & $8$ & $120$ \\ 
$\collVH$ & $\textbf{57.18}$ & $208993$ & 0.33 & $3142$ & $1318$ & $398$ & $0$ & $920$ & $0$ & 0.88 & $8$ & $120$ \\ 
$\collF$ & $\textbf{57.18}$ & $208993$ & 0.33 & $3142$ & $1318$ & $398$ & $0$ & $920$ & $0$ & 0.88 & $8$ & $120$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{6-M}} \\ 
\midrule
$\collS$ & $70.27$ & $268896$ & 0.39 & $4553$ & $2223$ & $2223$ & $0$ & $0$ & $0$ & 0.71 & $4$ & $46$ \\ 
$\collV$ & $70.30$ & $269015$ & 0.39 & $4604$ & $2209$ & $2206$ & $3$ & $0$ & $0$ & 0.71 & $4$ & $46$ \\ 
$\collH$ & $\textbf{54.14}$ & $207147$ & 0.39 & $3397$ & $1205$ & $474$ & $0$ & $731$ & $0$ & 0.78 & $8$ & $222$ \\ 
$\collVH$ & $\textbf{54.14}$ & $207147$ & 0.39 & $3397$ & $1205$ & $474$ & $0$ & $731$ & $0$ & 0.78 & $8$ & $222$ \\ 
$\collF$ & $54.17$ & $207261$ & 0.39 & $3406$ & $1204$ & $473$ & $0$ & $731$ & $0$ & 0.78 & $8$ & $222$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{15-F}} \\ 
\midrule
$\collS$ & $64.73$ & $259438$ & 0.29 & $3497$ & $1919$ & $1919$ & $0$ & $0$ & $0$ & 0.89 & $5$ & $68$ \\ 
$\collV$ & $64.81$ & $259751$ & 0.29 & $3516$ & $1924$ & $1920$ & $4$ & $0$ & $0$ & 0.88 & $5$ & $68$ \\ 
$\collH$ & $\textbf{44.53}$ & $178482$ & 0.29 & $2390$ & $948$ & $411$ & $0$ & $537$ & $0$ & 0.86 & $12$ & $325$ \\ 
$\collVH$ & $\textbf{44.53}$ & $178482$ & 0.29 & $2390$ & $948$ & $411$ & $0$ & $537$ & $0$ & 0.86 & $12$ & $325$ \\ 
$\collF$ & $44.55$ & $178552$ & 0.29 & $2376$ & $949$ & $411$ & $0$ & $537$ & $1$ & 0.86 & $12$ & $325$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstUbiSAbs{2-F}} \\ 
\midrule
$\collS$ & $66.44$ & $322518$ & 0.32 & $4061$ & $2325$ & $2325$ & $0$ & $0$ & $0$ & 0.80 & $5$ & $60$ \\ 
$\collV$ & $66.40$ & $322299$ & 0.32 & $4054$ & $2327$ & $2321$ & $6$ & $0$ & $0$ & 0.80 & $5$ & $60$ \\ 
$\collH$ & $\textbf{46.42}$ & $225305$ & 0.34 & $2928$ & $1135$ & $458$ & $0$ & $677$ & $0$ & 0.81 & $8$ & $315$ \\ 
$\collVH$ & $\textbf{46.42}$ & $225305$ & 0.34 & $2928$ & $1135$ & $458$ & $0$ & $677$ & $0$ & 0.81 & $8$ & $315$ \\ 
$\collF$ & $46.42$ & $225345$ & 0.34 & $2931$ & $1134$ & $457$ & $0$ & $676$ & $1$ & 0.81 & $8$ & $315$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{26-F}} \\ 
\midrule
$\collS$ & $63.59$ & $309454$ & 0.27 & $3871$ & $2206$ & $2206$ & $0$ & $0$ & $0$ & 0.87 & $5$ & $73$ \\ 
$\collV$ & $63.59$ & $309454$ & 0.27 & $3871$ & $2206$ & $2206$ & $0$ & $0$ & $0$ & 0.87 & $5$ & $73$ \\ 
$\collH$ & $\textbf{40.65}$ & $197816$ & 0.26 & $2317$ & $982$ & $296$ & $0$ & $686$ & $0$ & 0.87 & $15$ & $336$ \\ 
$\collVH$ & $\textbf{40.65}$ & $197816$ & 0.26 & $2317$ & $982$ & $296$ & $0$ & $686$ & $0$ & 0.87 & $15$ & $336$ \\ 
$\collF$ & $\textbf{40.65}$ & $197816$ & 0.26 & $2317$ & $982$ & $296$ & $0$ & $686$ & $0$ & 0.87 & $15$ & $336$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{12-M}} \\ 
\midrule
$\collS$ & $70.66$ & $373721$ & 0.34 & $5604$ & $3068$ & $3068$ & $0$ & $0$ & $0$ & 0.71 & $4$ & $58$ \\ 
$\collV$ & $70.65$ & $373711$ & 0.34 & $5603$ & $3068$ & $3067$ & $1$ & $0$ & $0$ & 0.71 & $4$ & $58$ \\ 
$\collH$ & $\textbf{51.75}$ & $273712$ & 0.36 & $4228$ & $1537$ & $702$ & $0$ & $835$ & $0$ & 0.78 & $7$ & $215$ \\ 
$\collVH$ & $51.76$ & $273753$ & 0.36 & $4225$ & $1542$ & $705$ & $1$ & $836$ & $0$ & 0.78 & $7$ & $215$ \\ 
$\collF$ & $51.75$ & $273725$ & 0.36 & $4224$ & $1542$ & $705$ & $1$ & $835$ & $1$ & 0.78 & $7$ & $215$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{17-F}} \\ 
\midrule
$\collS$ & $68.54$ & $359182$ & 0.34 & $5561$ & $3114$ & $3114$ & $0$ & $0$ & $0$ & 0.80 & $5$ & $40$ \\ 
$\collV$ & $68.56$ & $359324$ & 0.34 & $5564$ & $3120$ & $3112$ & $8$ & $0$ & $0$ & 0.80 & $5$ & $40$ \\ 
$\collH$ & $\textbf{49.51}$ & $259470$ & 0.30 & $3427$ & $1605$ & $470$ & $0$ & $1135$ & $0$ & 0.83 & $12$ & $240$ \\ 
$\collVH$ & $\textbf{49.51}$ & $259470$ & 0.30 & $3427$ & $1605$ & $470$ & $0$ & $1135$ & $0$ & 0.83 & $12$ & $240$ \\ 
$\collF$ & $49.52$ & $259531$ & 0.30 & $3450$ & $1602$ & $477$ & $0$ & $1122$ & $3$ & 0.82 & $12$ & $240$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{27-F}} \\ 
\midrule
$\collS$ & $78.26$ & $438767$ & 0.40 & $7516$ & $4194$ & $4194$ & $0$ & $0$ & $0$ & 0.61 & $4$ & $29$ \\ 
$\collV$ & $78.06$ & $437645$ & 0.40 & $7450$ & $4162$ & $4134$ & $28$ & $0$ & $0$ & 0.61 & $4$ & $29$ \\ 
$\collH$ & $58.13$ & $325913$ & 0.42 & $5832$ & $1787$ & $731$ & $0$ & $1056$ & $0$ & 0.73 & $6$ & $174$ \\ 
$\collVH$ & $58.13$ & $325926$ & 0.42 & $5846$ & $1782$ & $726$ & $1$ & $1055$ & $0$ & 0.73 & $6$ & $174$ \\ 
$\collF$ & $\textbf{58.10}$ & $325774$ & 0.42 & $5845$ & $1789$ & $732$ & $0$ & $1053$ & $4$ & 0.73 & $6$ & $174$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{5-F}} \\ 
\midrule
$\collS$ & $62.19$ & $478816$ & 0.32 & $5016$ & $3069$ & $3069$ & $0$ & $0$ & $0$ & 0.74 & $4$ & $88$ \\ 
$\collV$ & $62.19$ & $478816$ & 0.32 & $5016$ & $3069$ & $3069$ & $0$ & $0$ & $0$ & 0.74 & $4$ & $88$ \\ 
$\collH$ & $\textbf{56.86}$ & $437799$ & 0.32 & $4608$ & $2307$ & $1265$ & $0$ & $1042$ & $0$ & 0.86 & $6$ & $176$ \\ 
$\collVH$ & $\textbf{56.86}$ & $437799$ & 0.32 & $4608$ & $2307$ & $1265$ & $0$ & $1042$ & $0$ & 0.86 & $6$ & $176$ \\ 
$\collF$ & $\textbf{56.86}$ & $437799$ & 0.32 & $4608$ & $2307$ & $1265$ & $0$ & $1042$ & $0$ & 0.86 & $6$ & $176$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{16-F}} \\ 
\midrule
$\collS$ & $67.74$ & $413913$ & 0.30 & $5687$ & $3739$ & $3739$ & $0$ & $0$ & $0$ & 0.88 & $5$ & $38$ \\ 
$\collV$ & $67.74$ & $413913$ & 0.30 & $5687$ & $3739$ & $3739$ & $0$ & $0$ & $0$ & 0.88 & $5$ & $38$ \\ 
$\collH$ & $47.69$ & $291440$ & 0.29 & $3654$ & $1798$ & $770$ & $0$ & $1028$ & $0$ & 0.86 & $10$ & $168$ \\ 
$\collVH$ & $47.69$ & $291440$ & 0.29 & $3654$ & $1798$ & $770$ & $0$ & $1028$ & $0$ & 0.86 & $10$ & $168$ \\ 
$\collF$ & $\textbf{47.69}$ & $291415$ & 0.29 & $3658$ & $1798$ & $771$ & $0$ & $1027$ & $0$ & 0.85 & $10$ & $168$ \\ 
\bottomrule
\end{tabular}
\end{table}
\begin{table}
\caption{Detailed results for \dstUbiAR{\iAbs} sequences (4/5).}
\label{tab:res-long-UbiqLog-ISE-abs_4}
\centering
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstUbiSAbs{11-F}} \\ 
\midrule
$\collS$ & $66.37$ & $508461$ & 0.31 & $7047$ & $4382$ & $4382$ & $0$ & $0$ & $0$ & 0.82 & $4$ & $96$ \\ 
$\collV$ & $66.41$ & $508739$ & 0.31 & $7095$ & $4379$ & $4373$ & $6$ & $0$ & $0$ & 0.82 & $4$ & $96$ \\ 
$\collH$ & $\textbf{51.53}$ & $394797$ & 0.29 & $5016$ & $2615$ & $1279$ & $0$ & $1336$ & $0$ & 0.83 & $6$ & $294$ \\ 
$\collVH$ & $51.56$ & $395014$ & 0.29 & $5057$ & $2610$ & $1270$ & $1$ & $1339$ & $0$ & 0.83 & $6$ & $294$ \\ 
$\collF$ & $51.58$ & $395154$ & 0.29 & $5062$ & $2613$ & $1282$ & $0$ & $1329$ & $2$ & 0.82 & $6$ & $294$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{31-F}} \\ 
\midrule
$\collS$ & $40.18$ & $412820$ & 0.26 & $3943$ & $2402$ & $2402$ & $0$ & $0$ & $0$ & 0.81 & $5$ & $388$ \\ 
$\collV$ & $40.17$ & $412719$ & 0.27 & $3948$ & $2396$ & $2392$ & $4$ & $0$ & $0$ & 0.81 & $5$ & $388$ \\ 
$\collH$ & $31.89$ & $327613$ & 0.27 & $3101$ & $1474$ & $555$ & $0$ & $919$ & $0$ & 0.87 & $8$ & $2328$ \\ 
$\collVH$ & $31.89$ & $327630$ & 0.27 & $3106$ & $1471$ & $551$ & $4$ & $916$ & $0$ & 0.87 & $8$ & $2328$ \\ 
$\collF$ & $\textbf{31.88}$ & $327552$ & 0.27 & $3106$ & $1470$ & $551$ & $2$ & $916$ & $1$ & 0.87 & $8$ & $2328$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{28-F}} \\ 
\midrule
$\collS$ & $58.81$ & $549595$ & 0.34 & $8104$ & $4261$ & $4261$ & $0$ & $0$ & $0$ & 0.74 & $4$ & $177$ \\ 
$\collV$ & $58.81$ & $549623$ & 0.34 & $8113$ & $4255$ & $4250$ & $5$ & $0$ & $0$ & 0.74 & $4$ & $177$ \\ 
$\collH$ & $56.57$ & $528707$ & 0.34 & $7655$ & $3542$ & $2609$ & $0$ & $933$ & $0$ & 0.81 & $6$ & $177$ \\ 
$\collVH$ & $56.57$ & $528715$ & 0.34 & $7655$ & $3543$ & $2612$ & $1$ & $930$ & $0$ & 0.81 & $6$ & $177$ \\ 
$\collF$ & $\textbf{56.57}$ & $528684$ & 0.34 & $7654$ & $3540$ & $2607$ & $0$ & $932$ & $1$ & 0.81 & $6$ & $177$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{7-F}} \\ 
\midrule
$\collS$ & $60.62$ & $555786$ & 0.28 & $6842$ & $3538$ & $3538$ & $0$ & $0$ & $0$ & 0.79 & $5$ & $149$ \\ 
$\collV$ & $60.62$ & $555782$ & 0.28 & $6860$ & $3530$ & $3526$ & $4$ & $0$ & $0$ & 0.79 & $5$ & $149$ \\ 
$\collH$ & $\textbf{46.32}$ & $424663$ & 0.28 & $5208$ & $2195$ & $1118$ & $0$ & $1077$ & $0$ & 0.85 & $8$ & $447$ \\ 
$\collVH$ & $\textbf{46.32}$ & $424663$ & 0.28 & $5208$ & $2195$ & $1118$ & $0$ & $1077$ & $0$ & 0.85 & $8$ & $447$ \\ 
$\collF$ & $46.32$ & $424689$ & 0.28 & $5210$ & $2194$ & $1116$ & $0$ & $1077$ & $1$ & 0.84 & $8$ & $447$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{35-F}} \\ 
\midrule
$\collS$ & $63.97$ & $837346$ & 0.32 & $11397$ & $6857$ & $6857$ & $0$ & $0$ & $0$ & 0.79 & $5$ & $97$ \\ 
$\collV$ & $64.02$ & $838065$ & 0.32 & $11482$ & $6818$ & $6761$ & $57$ & $0$ & $0$ & 0.79 & $5$ & $97$ \\ 
$\collH$ & $50.80$ & $664994$ & 0.33 & $9268$ & $3777$ & $1521$ & $0$ & $2256$ & $0$ & 0.87 & $8$ & $356$ \\ 
$\collVH$ & $50.79$ & $664905$ & 0.33 & $9249$ & $3781$ & $1526$ & $3$ & $2252$ & $0$ & 0.87 & $8$ & $356$ \\ 
$\collF$ & $\textbf{50.79}$ & $664865$ & 0.33 & $9206$ & $3788$ & $1542$ & $2$ & $2233$ & $11$ & 0.87 & $8$ & $356$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{22-M}} \\ 
\midrule
$\collS$ & $65.78$ & $842835$ & 0.30 & $11427$ & $7211$ & $7211$ & $0$ & $0$ & $0$ & 0.93 & $5$ & $66$ \\ 
$\collV$ & $65.82$ & $843367$ & 0.30 & $11330$ & $7211$ & $7193$ & $18$ & $0$ & $0$ & 0.93 & $5$ & $66$ \\ 
$\collH$ & $44.82$ & $574219$ & 0.29 & $7389$ & $3196$ & $1561$ & $0$ & $1635$ & $0$ & 0.91 & $8$ & $390$ \\ 
$\collVH$ & $44.81$ & $574166$ & 0.29 & $7390$ & $3194$ & $1558$ & $1$ & $1635$ & $0$ & 0.91 & $8$ & $390$ \\ 
$\collF$ & $\textbf{44.78}$ & $573759$ & 0.29 & $7430$ & $3182$ & $1569$ & $1$ & $1610$ & $2$ & 0.91 & $8$ & $390$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{24-F}} \\ 
\midrule
$\collS$ & $53.69$ & $841052$ & 0.22 & $8285$ & $5313$ & $5313$ & $0$ & $0$ & $0$ & 0.89 & $5$ & $142$ \\ 
$\collV$ & $53.71$ & $841242$ & 0.23 & $8315$ & $5312$ & $5306$ & $6$ & $0$ & $0$ & 0.89 & $5$ & $142$ \\ 
$\collH$ & $\textbf{35.69}$ & $558998$ & 0.24 & $5796$ & $2647$ & $1308$ & $0$ & $1339$ & $0$ & 0.88 & $9$ & $546$ \\ 
$\collVH$ & $\textbf{35.69}$ & $558998$ & 0.24 & $5796$ & $2647$ & $1308$ & $0$ & $1339$ & $0$ & 0.88 & $9$ & $546$ \\ 
$\collF$ & $35.73$ & $559639$ & 0.24 & $5825$ & $2647$ & $1309$ & $0$ & $1338$ & $0$ & 0.88 & $9$ & $546$ \\ 
\bottomrule
\end{tabular}
\end{table}
\begin{table}
\caption{Detailed results for \dstUbiAR{\iAbs} sequences (5/5).}
\label{tab:res-long-UbiqLog-ISE-abs_5}
\centering
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstUbiSAbs{33-F}} \\ 
\midrule
$\collS$ & $59.41$ & $1096442$ & 0.27 & $12832$ & $7861$ & $7861$ & $0$ & $0$ & $0$ & 0.85 & $5$ & $94$ \\ 
$\collV$ & $59.41$ & $1096403$ & 0.27 & $12832$ & $7862$ & $7861$ & $1$ & $0$ & $0$ & 0.85 & $5$ & $94$ \\ 
$\collH$ & $\textbf{37.54}$ & $692736$ & 0.32 & $9270$ & $3213$ & $1683$ & $0$ & $1530$ & $0$ & 0.81 & $6$ & $581$ \\ 
$\collVH$ & $\textbf{37.54}$ & $692736$ & 0.32 & $9270$ & $3213$ & $1683$ & $0$ & $1530$ & $0$ & 0.81 & $6$ & $581$ \\ 
$\collF$ & $\textbf{37.54}$ & $692736$ & 0.32 & $9270$ & $3213$ & $1683$ & $0$ & $1530$ & $0$ & 0.81 & $6$ & $581$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{19-F}} \\ 
\midrule
$\collS$ & $47.34$ & $1217567$ & 0.23 & $11314$ & $6620$ & $6620$ & $0$ & $0$ & $0$ & 0.85 & $6$ & $150$ \\ 
$\collV$ & $47.33$ & $1217493$ & 0.23 & $11314$ & $6617$ & $6615$ & $2$ & $0$ & $0$ & 0.85 & $6$ & $150$ \\ 
$\collH$ & $30.76$ & $791271$ & 0.26 & $7995$ & $3211$ & $1644$ & $0$ & $1567$ & $0$ & 0.83 & $8$ & $1043$ \\ 
$\collVH$ & $\textbf{30.76}$ & $791230$ & 0.26 & $7995$ & $3210$ & $1643$ & $1$ & $1566$ & $0$ & 0.83 & $8$ & $1043$ \\ 
$\collF$ & $30.76$ & $791263$ & 0.26 & $7997$ & $3208$ & $1641$ & $1$ & $1565$ & $1$ & 0.83 & $8$ & $1043$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSAbs{18-F}} \\ 
\midrule
$\collS$ & $41.62$ & $1553796$ & 0.23 & $14769$ & $9468$ & $9468$ & $0$ & $0$ & $0$ & 0.85 & $5$ & $180$ \\ 
$\collV$ & $41.62$ & $1553727$ & 0.23 & $14767$ & $9457$ & $9445$ & $12$ & $0$ & $0$ & 0.85 & $5$ & $180$ \\ 
$\collH$ & $30.08$ & $1122920$ & 0.26 & $11580$ & $5086$ & $3113$ & $0$ & $1973$ & $0$ & 0.85 & $6$ & $1260$ \\ 
$\collVH$ & $30.08$ & $1122886$ & 0.26 & $11586$ & $5082$ & $3107$ & $2$ & $1973$ & $0$ & 0.85 & $6$ & $1260$ \\ 
$\collF$ & $\textbf{30.06}$ & $1122253$ & 0.26 & $11589$ & $5073$ & $3102$ & $0$ & $1967$ & $4$ & 0.85 & $6$ & $1260$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstUbiSRel{25-F}} \\ 
\midrule
$\collS$ & $\textbf{46.22}$ & $1800$ & 0.24 & $34$ & $9$ & $9$ & $0$ & $0$ & $0$ & 1.00 & $12$ & $211$ \\ 
$\collV$ & $\textbf{46.22}$ & $1800$ & 0.24 & $34$ & $9$ & $9$ & $0$ & $0$ & $0$ & 1.00 & $12$ & $211$ \\ 
$\collH$ & $\textbf{46.22}$ & $1800$ & 0.24 & $34$ & $9$ & $9$ & $0$ & $0$ & $0$ & 1.00 & $12$ & $211$ \\ 
$\collVH$ & $\textbf{46.22}$ & $1800$ & 0.24 & $34$ & $9$ & $9$ & $0$ & $0$ & $0$ & 1.00 & $12$ & $211$ \\ 
$\collF$ & $\textbf{46.22}$ & $1800$ & 0.24 & $34$ & $9$ & $9$ & $0$ & $0$ & $0$ & 1.00 & $12$ & $211$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{10-M}} \\ 
\midrule
$\collS$ & $\textbf{39.04}$ & $4255$ & 0.12 & $34$ & $15$ & $15$ & $0$ & $0$ & $0$ & 1.00 & $8$ & $334$ \\ 
$\collV$ & $\textbf{39.04}$ & $4255$ & 0.12 & $34$ & $15$ & $15$ & $0$ & $0$ & $0$ & 1.00 & $8$ & $334$ \\ 
$\collH$ & $\textbf{39.04}$ & $4255$ & 0.12 & $34$ & $15$ & $15$ & $0$ & $0$ & $0$ & 1.00 & $8$ & $334$ \\ 
$\collVH$ & $\textbf{39.04}$ & $4255$ & 0.12 & $34$ & $15$ & $15$ & $0$ & $0$ & $0$ & 1.00 & $8$ & $334$ \\ 
$\collF$ & $\textbf{39.04}$ & $4255$ & 0.12 & $34$ & $15$ & $15$ & $0$ & $0$ & $0$ & 1.00 & $8$ & $334$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{9-M}} \\ 
\midrule
$\collS$ & $48.02$ & $6095$ & 0.40 & $161$ & $42$ & $42$ & $0$ & $0$ & $0$ & 0.98 & $7$ & $178$ \\ 
$\collV$ & $48.02$ & $6095$ & 0.40 & $161$ & $42$ & $42$ & $0$ & $0$ & $0$ & 0.98 & $7$ & $178$ \\ 
$\collH$ & $\textbf{47.91}$ & $6081$ & 0.40 & $159$ & $41$ & $39$ & $0$ & $2$ & $0$ & 0.98 & $8$ & $178$ \\ 
$\collVH$ & $\textbf{47.91}$ & $6081$ & 0.40 & $159$ & $41$ & $39$ & $0$ & $2$ & $0$ & 0.98 & $8$ & $178$ \\ 
$\collF$ & $\textbf{47.91}$ & $6081$ & 0.40 & $159$ & $41$ & $39$ & $0$ & $2$ & $0$ & 0.98 & $8$ & $178$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{21-F}} \\ 
\midrule
$\collS$ & $64.94$ & $46336$ & 0.45 & $1149$ & $329$ & $329$ & $0$ & $0$ & $0$ & 0.93 & $5$ & $158$ \\ 
$\collV$ & $64.94$ & $46336$ & 0.45 & $1149$ & $329$ & $329$ & $0$ & $0$ & $0$ & 0.93 & $5$ & $158$ \\ 
$\collH$ & $\textbf{63.48}$ & $45295$ & 0.41 & $1031$ & $321$ & $264$ & $0$ & $57$ & $0$ & 0.94 & $6$ & $158$ \\ 
$\collVH$ & $\textbf{63.48}$ & $45295$ & 0.41 & $1031$ & $321$ & $264$ & $0$ & $57$ & $0$ & 0.94 & $6$ & $158$ \\ 
$\collF$ & $\textbf{63.48}$ & $45295$ & 0.41 & $1031$ & $321$ & $264$ & $0$ & $57$ & $0$ & 0.94 & $6$ & $158$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{23-F}} \\ 
\midrule
$\collS$ & $38.47$ & $32044$ & 0.29 & $500$ & $143$ & $143$ & $0$ & $0$ & $0$ & 0.93 & $6$ & $980$ \\ 
$\collV$ & $38.47$ & $32044$ & 0.29 & $500$ & $143$ & $143$ & $0$ & $0$ & $0$ & 0.93 & $6$ & $980$ \\ 
$\collH$ & $\textbf{36.21}$ & $30155$ & 0.29 & $471$ & $139$ & $127$ & $0$ & $12$ & $0$ & 0.95 & $6$ & $2940$ \\ 
$\collVH$ & $\textbf{36.21}$ & $30155$ & 0.29 & $471$ & $139$ & $127$ & $0$ & $12$ & $0$ & 0.95 & $6$ & $2940$ \\ 
$\collF$ & $\textbf{36.21}$ & $30155$ & 0.29 & $471$ & $139$ & $127$ & $0$ & $12$ & $0$ & 0.95 & $6$ & $2940$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{14-F}} \\ 
\midrule
$\collS$ & $40.74$ & $42719$ & 0.31 & $711$ & $180$ & $180$ & $0$ & $0$ & $0$ & 0.99 & $7$ & $594$ \\ 
$\collV$ & $40.74$ & $42719$ & 0.31 & $711$ & $180$ & $180$ & $0$ & $0$ & $0$ & 0.99 & $7$ & $594$ \\ 
$\collH$ & $\textbf{40.49}$ & $42460$ & 0.30 & $677$ & $180$ & $164$ & $0$ & $16$ & $0$ & 1.00 & $8$ & $594$ \\ 
$\collVH$ & $\textbf{40.49}$ & $42460$ & 0.30 & $677$ & $180$ & $164$ & $0$ & $16$ & $0$ & 1.00 & $8$ & $594$ \\ 
$\collF$ & $\textbf{40.49}$ & $42460$ & 0.30 & $677$ & $180$ & $164$ & $0$ & $16$ & $0$ & 1.00 & $8$ & $594$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{1-M}} \\ 
\midrule
$\collS$ & $44.45$ & $66206$ & 0.41 & $1329$ & $267$ & $267$ & $0$ & $0$ & $0$ & 0.91 & $5$ & $1620$ \\ 
$\collV$ & $44.43$ & $66166$ & 0.41 & $1330$ & $265$ & $264$ & $1$ & $0$ & $0$ & 0.92 & $5$ & $1620$ \\ 
$\collH$ & $43.56$ & $64871$ & 0.40 & $1274$ & $260$ & $228$ & $0$ & $32$ & $0$ & 0.91 & $5$ & $3240$ \\ 
$\collVH$ & $\textbf{43.52}$ & $64824$ & 0.40 & $1271$ & $260$ & $228$ & $1$ & $31$ & $0$ & 0.91 & $5$ & $3240$ \\ 
$\collF$ & $\textbf{43.52}$ & $64824$ & 0.40 & $1271$ & $260$ & $228$ & $1$ & $31$ & $0$ & 0.91 & $5$ & $3240$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstUbiSRel{30-F}} \\ 
\midrule
$\collS$ & $45.39$ & $68909$ & 0.37 & $1274$ & $332$ & $332$ & $0$ & $0$ & $0$ & 0.92 & $5$ & $1759$ \\ 
$\collV$ & $45.31$ & $68792$ & 0.36 & $1264$ & $332$ & $331$ & $1$ & $0$ & $0$ & 0.92 & $5$ & $1759$ \\ 
$\collH$ & $44.48$ & $67520$ & 0.35 & $1189$ & $305$ & $238$ & $0$ & $67$ & $0$ & 0.93 & $6$ & $1759$ \\ 
$\collVH$ & $\textbf{44.45}$ & $67483$ & 0.35 & $1194$ & $302$ & $237$ & $1$ & $64$ & $0$ & 0.93 & $6$ & $1759$ \\ 
$\collF$ & $\textbf{44.45}$ & $67483$ & 0.35 & $1194$ & $302$ & $237$ & $1$ & $64$ & $0$ & 0.93 & $6$ & $1759$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{20-M}} \\ 
\midrule
$\collS$ & $49.55$ & $96071$ & 0.41 & $1934$ & $456$ & $456$ & $0$ & $0$ & $0$ & 0.99 & $6$ & $2346$ \\ 
$\collV$ & $49.58$ & $96112$ & 0.41 & $1937$ & $455$ & $454$ & $1$ & $0$ & $0$ & 0.99 & $6$ & $2346$ \\ 
$\collH$ & $\textbf{49.06}$ & $95108$ & 0.39 & $1836$ & $450$ & $403$ & $0$ & $47$ & $0$ & 1.00 & $6$ & $2346$ \\ 
$\collVH$ & $49.08$ & $95149$ & 0.39 & $1839$ & $449$ & $401$ & $1$ & $47$ & $0$ & 1.00 & $6$ & $2346$ \\ 
$\collF$ & $49.08$ & $95152$ & 0.39 & $1841$ & $448$ & $400$ & $0$ & $47$ & $1$ & 1.00 & $6$ & $2346$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{13-F}} \\ 
\midrule
$\collS$ & $52.75$ & $100663$ & 0.39 & $1981$ & $531$ & $531$ & $0$ & $0$ & $0$ & 0.98 & $5$ & $2275$ \\ 
$\collV$ & $52.75$ & $100663$ & 0.39 & $1981$ & $531$ & $531$ & $0$ & $0$ & $0$ & 0.98 & $5$ & $2275$ \\ 
$\collH$ & $\textbf{52.09}$ & $99398$ & 0.37 & $1849$ & $499$ & $416$ & $0$ & $83$ & $0$ & 0.99 & $6$ & $2275$ \\ 
$\collVH$ & $\textbf{52.09}$ & $99398$ & 0.37 & $1849$ & $499$ & $416$ & $0$ & $83$ & $0$ & 0.99 & $6$ & $2275$ \\ 
$\collF$ & $\textbf{52.09}$ & $99398$ & 0.37 & $1849$ & $499$ & $416$ & $0$ & $83$ & $0$ & 0.99 & $6$ & $2275$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{6-M}} \\ 
\midrule
$\collS$ & $45.93$ & $92705$ & 0.32 & $1463$ & $514$ & $514$ & $0$ & $0$ & $0$ & 0.83 & $5$ & $1111$ \\ 
$\collV$ & $45.93$ & $92705$ & 0.32 & $1463$ & $514$ & $514$ & $0$ & $0$ & $0$ & 0.83 & $5$ & $1111$ \\ 
$\collH$ & $\textbf{43.29}$ & $87375$ & 0.33 & $1392$ & $475$ & $409$ & $0$ & $66$ & $0$ & 0.87 & $5$ & $2222$ \\ 
$\collVH$ & $\textbf{43.29}$ & $87375$ & 0.33 & $1392$ & $475$ & $409$ & $0$ & $66$ & $0$ & 0.87 & $5$ & $2222$ \\ 
$\collF$ & $\textbf{43.29}$ & $87375$ & 0.33 & $1392$ & $475$ & $409$ & $0$ & $66$ & $0$ & 0.87 & $5$ & $2222$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{29-F}} \\ 
\midrule
$\collS$ & $35.04$ & $72233$ & 0.28 & $956$ & $287$ & $287$ & $0$ & $0$ & $0$ & 0.80 & $5$ & $1655$ \\ 
$\collV$ & $35.04$ & $72233$ & 0.28 & $956$ & $287$ & $287$ & $0$ & $0$ & $0$ & 0.80 & $5$ & $1655$ \\ 
$\collH$ & $\textbf{31.22}$ & $64368$ & 0.30 & $921$ & $282$ & $262$ & $0$ & $20$ & $0$ & 0.83 & $5$ & $8275$ \\ 
$\collVH$ & $\textbf{31.22}$ & $64368$ & 0.30 & $921$ & $282$ & $262$ & $0$ & $20$ & $0$ & 0.83 & $5$ & $8275$ \\ 
$\collF$ & $\textbf{31.22}$ & $64368$ & 0.30 & $921$ & $282$ & $262$ & $0$ & $20$ & $0$ & 0.83 & $5$ & $8275$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{8-M}} \\ 
\midrule
$\collS$ & $38.16$ & $79350$ & 0.31 & $1226$ & $344$ & $344$ & $0$ & $0$ & $0$ & 0.99 & $5$ & $3375$ \\ 
$\collV$ & $38.16$ & $79350$ & 0.31 & $1226$ & $344$ & $344$ & $0$ & $0$ & $0$ & 0.99 & $5$ & $3375$ \\ 
$\collH$ & $\textbf{37.74}$ & $78475$ & 0.29 & $1161$ & $329$ & $287$ & $0$ & $42$ & $0$ & 0.99 & $6$ & $3375$ \\ 
$\collVH$ & $\textbf{37.74}$ & $78475$ & 0.29 & $1161$ & $329$ & $287$ & $0$ & $42$ & $0$ & 0.99 & $6$ & $3375$ \\ 
$\collF$ & $\textbf{37.74}$ & $78475$ & 0.29 & $1161$ & $329$ & $287$ & $0$ & $42$ & $0$ & 0.99 & $6$ & $3375$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{15-F}} \\ 
\midrule
$\collS$ & $33.23$ & $78369$ & 0.29 & $1079$ & $249$ & $249$ & $0$ & $0$ & $0$ & 0.90 & $5$ & $2163$ \\ 
$\collV$ & $33.23$ & $78369$ & 0.29 & $1079$ & $249$ & $249$ & $0$ & $0$ & $0$ & 0.90 & $5$ & $2163$ \\ 
$\collH$ & $\textbf{31.84}$ & $75091$ & 0.29 & $1024$ & $244$ & $214$ & $0$ & $30$ & $0$ & 0.95 & $6$ & $4326$ \\ 
$\collVH$ & $\textbf{31.84}$ & $75091$ & 0.29 & $1024$ & $244$ & $214$ & $0$ & $30$ & $0$ & 0.95 & $6$ & $4326$ \\ 
$\collF$ & $\textbf{31.84}$ & $75091$ & 0.29 & $1024$ & $244$ & $214$ & $0$ & $30$ & $0$ & 0.95 & $6$ & $4326$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstUbiSRel{2-F}} \\ 
\midrule
$\collS$ & $44.31$ & $110476$ & 0.33 & $1749$ & $584$ & $584$ & $0$ & $0$ & $0$ & 0.76 & $5$ & $1891$ \\ 
$\collV$ & $44.31$ & $110476$ & 0.33 & $1749$ & $584$ & $584$ & $0$ & $0$ & $0$ & 0.76 & $5$ & $1891$ \\ 
$\collH$ & $\textbf{41.61}$ & $103753$ & 0.32 & $1616$ & $552$ & $469$ & $0$ & $83$ & $0$ & 0.82 & $5$ & $5673$ \\ 
$\collVH$ & $\textbf{41.61}$ & $103753$ & 0.32 & $1616$ & $552$ & $469$ & $0$ & $83$ & $0$ & 0.82 & $5$ & $5673$ \\ 
$\collF$ & $\textbf{41.61}$ & $103753$ & 0.32 & $1616$ & $552$ & $469$ & $0$ & $83$ & $0$ & 0.82 & $5$ & $5673$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{26-F}} \\ 
\midrule
$\collS$ & $26.05$ & $61256$ & 0.26 & $761$ & $171$ & $171$ & $0$ & $0$ & $0$ & 0.91 & $5$ & $2975$ \\ 
$\collV$ & $26.05$ & $61256$ & 0.26 & $761$ & $171$ & $171$ & $0$ & $0$ & $0$ & 0.91 & $5$ & $2975$ \\ 
$\collH$ & $\textbf{25.91}$ & $60913$ & 0.25 & $730$ & $167$ & $154$ & $0$ & $13$ & $0$ & 0.93 & $6$ & $2975$ \\ 
$\collVH$ & $\textbf{25.91}$ & $60913$ & 0.25 & $730$ & $167$ & $154$ & $0$ & $13$ & $0$ & 0.93 & $6$ & $2975$ \\ 
$\collF$ & $\textbf{25.91}$ & $60913$ & 0.25 & $730$ & $167$ & $154$ & $0$ & $13$ & $0$ & 0.93 & $6$ & $2975$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{17-F}} \\ 
\midrule
$\collS$ & $37.23$ & $101886$ & 0.32 & $1564$ & $424$ & $424$ & $0$ & $0$ & $0$ & 0.96 & $5$ & $3415$ \\ 
$\collV$ & $37.23$ & $101886$ & 0.32 & $1564$ & $424$ & $424$ & $0$ & $0$ & $0$ & 0.96 & $5$ & $3415$ \\ 
$\collH$ & $\textbf{36.62}$ & $100223$ & 0.30 & $1442$ & $410$ & $343$ & $0$ & $67$ & $0$ & 0.98 & $6$ & $3415$ \\ 
$\collVH$ & $\textbf{36.62}$ & $100223$ & 0.30 & $1442$ & $410$ & $343$ & $0$ & $67$ & $0$ & 0.98 & $6$ & $3415$ \\ 
$\collF$ & $\textbf{36.62}$ & $100223$ & 0.30 & $1442$ & $410$ & $343$ & $0$ & $67$ & $0$ & 0.98 & $6$ & $3415$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{27-F}} \\ 
\midrule
$\collS$ & $63.51$ & $229552$ & 0.34 & $3700$ & $1781$ & $1781$ & $0$ & $0$ & $0$ & 0.74 & $4$ & $253$ \\ 
$\collV$ & $63.49$ & $229499$ & 0.34 & $3700$ & $1779$ & $1778$ & $1$ & $0$ & $0$ & 0.74 & $4$ & $253$ \\ 
$\collH$ & $56.41$ & $203920$ & 0.38 & $3681$ & $1416$ & $1077$ & $0$ & $339$ & $0$ & 0.79 & $5$ & $1030$ \\ 
$\collVH$ & $\textbf{56.41}$ & $203901$ & 0.38 & $3679$ & $1420$ & $1085$ & $1$ & $334$ & $0$ & 0.79 & $5$ & $1030$ \\ 
$\collF$ & $\textbf{56.41}$ & $203901$ & 0.38 & $3679$ & $1420$ & $1085$ & $1$ & $334$ & $0$ & 0.79 & $5$ & $1030$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{12-M}} \\ 
\midrule
$\collS$ & $53.55$ & $190797$ & 0.27 & $2417$ & $1139$ & $1139$ & $0$ & $0$ & $0$ & 0.78 & $5$ & $312$ \\ 
$\collV$ & $53.55$ & $190797$ & 0.27 & $2417$ & $1139$ & $1139$ & $0$ & $0$ & $0$ & 0.78 & $5$ & $312$ \\ 
$\collH$ & $\textbf{47.85}$ & $170502$ & 0.29 & $2376$ & $991$ & $817$ & $0$ & $174$ & $0$ & 0.83 & $5$ & $1560$ \\ 
$\collVH$ & $\textbf{47.85}$ & $170502$ & 0.29 & $2376$ & $991$ & $817$ & $0$ & $174$ & $0$ & 0.83 & $5$ & $1560$ \\ 
$\collF$ & $\textbf{47.85}$ & $170502$ & 0.29 & $2376$ & $991$ & $817$ & $0$ & $174$ & $0$ & 0.83 & $5$ & $1560$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{5-F}} \\ 
\midrule
$\collS$ & $57.05$ & $228234$ & 0.41 & $4499$ & $1343$ & $1343$ & $0$ & $0$ & $0$ & 0.96 & $5$ & $1232$ \\ 
$\collV$ & $57.05$ & $228234$ & 0.41 & $4499$ & $1343$ & $1343$ & $0$ & $0$ & $0$ & 0.96 & $5$ & $1232$ \\ 
$\collH$ & $\textbf{56.34}$ & $225400$ & 0.39 & $4301$ & $1259$ & $1070$ & $0$ & $189$ & $0$ & 0.98 & $6$ & $1232$ \\ 
$\collVH$ & $\textbf{56.34}$ & $225400$ & 0.39 & $4301$ & $1259$ & $1070$ & $0$ & $189$ & $0$ & 0.98 & $6$ & $1232$ \\ 
$\collF$ & $\textbf{56.34}$ & $225400$ & 0.39 & $4301$ & $1259$ & $1070$ & $0$ & $189$ & $0$ & 0.98 & $6$ & $1232$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{16-F}} \\ 
\midrule
$\collS$ & $33.19$ & $127122$ & 0.28 & $1657$ & $507$ & $507$ & $0$ & $0$ & $0$ & 0.90 & $6$ & $3610$ \\ 
$\collV$ & $33.22$ & $127244$ & 0.28 & $1669$ & $507$ & $505$ & $2$ & $0$ & $0$ & 0.89 & $6$ & $3610$ \\ 
$\collH$ & $\textbf{31.07}$ & $118994$ & 0.29 & $1598$ & $504$ & $480$ & $0$ & $24$ & $0$ & 0.91 & $6$ & $10830$ \\ 
$\collVH$ & $31.10$ & $119116$ & 0.29 & $1610$ & $504$ & $478$ & $2$ & $24$ & $0$ & 0.91 & $6$ & $10830$ \\ 
$\collF$ & $31.10$ & $119116$ & 0.29 & $1610$ & $504$ & $478$ & $2$ & $24$ & $0$ & 0.91 & $6$ & $10830$ \\ 
\bottomrule
\end{tabular}
\end{table}
\begin{table}
\caption{Detailed results for \dstUbiAR{\iRel} sequences (4/5).}
\label{tab:res-long-UbiqLog-IS-rel_4}
\centering
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstUbiSRel{31-F}} \\ 
\midrule
$\collS$ & $28.01$ & $128149$ & 0.29 & $1661$ & $439$ & $439$ & $0$ & $0$ & $0$ & 0.98 & $7$ & $5196$ \\ 
$\collV$ & $28.01$ & $128149$ & 0.29 & $1661$ & $439$ & $439$ & $0$ & $0$ & $0$ & 0.98 & $7$ & $5196$ \\ 
$\collH$ & $\textbf{27.52}$ & $125919$ & 0.29 & $1597$ & $433$ & $396$ & $0$ & $37$ & $0$ & 0.98 & $8$ & $10392$ \\ 
$\collVH$ & $\textbf{27.52}$ & $125919$ & 0.29 & $1597$ & $433$ & $396$ & $0$ & $37$ & $0$ & 0.98 & $8$ & $10392$ \\ 
$\collF$ & $\textbf{27.52}$ & $125919$ & 0.29 & $1597$ & $433$ & $396$ & $0$ & $37$ & $0$ & 0.98 & $8$ & $10392$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{11-F}} \\ 
\midrule
$\collS$ & $45.81$ & $227300$ & 0.28 & $3001$ & $1186$ & $1186$ & $0$ & $0$ & $0$ & 0.84 & $5$ & $1409$ \\ 
$\collV$ & $45.81$ & $227300$ & 0.28 & $3001$ & $1186$ & $1186$ & $0$ & $0$ & $0$ & 0.84 & $5$ & $1409$ \\ 
$\collH$ & $\textbf{44.05}$ & $218542$ & 0.28 & $2924$ & $1074$ & $915$ & $0$ & $159$ & $0$ & 0.89 & $6$ & $2816$ \\ 
$\collVH$ & $\textbf{44.05}$ & $218542$ & 0.28 & $2924$ & $1074$ & $915$ & $0$ & $159$ & $0$ & 0.89 & $6$ & $2816$ \\ 
$\collF$ & $\textbf{44.05}$ & $218542$ & 0.28 & $2924$ & $1074$ & $915$ & $0$ & $159$ & $0$ & 0.89 & $6$ & $2816$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{35-F}} \\ 
\midrule
$\collS$ & $38.44$ & $285802$ & 0.24 & $3039$ & $1310$ & $1310$ & $0$ & $0$ & $0$ & 0.92 & $6$ & $6388$ \\ 
$\collV$ & $38.44$ & $285831$ & 0.24 & $3046$ & $1307$ & $1305$ & $2$ & $0$ & $0$ & 0.92 & $6$ & $6388$ \\ 
$\collH$ & $\textbf{37.45}$ & $278445$ & 0.23 & $2892$ & $1190$ & $1022$ & $0$ & $168$ & $0$ & 0.93 & $6$ & $6388$ \\ 
$\collVH$ & $37.45$ & $278449$ & 0.23 & $2894$ & $1188$ & $1018$ & $2$ & $168$ & $0$ & 0.93 & $6$ & $6388$ \\ 
$\collF$ & $37.45$ & $278449$ & 0.23 & $2894$ & $1188$ & $1018$ & $2$ & $168$ & $0$ & 0.93 & $6$ & $6388$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{28-F}} \\ 
\midrule
$\collS$ & $54.35$ & $425270$ & 0.30 & $5810$ & $2537$ & $2537$ & $0$ & $0$ & $0$ & 0.88 & $5$ & $998$ \\ 
$\collV$ & $54.35$ & $425270$ & 0.30 & $5810$ & $2537$ & $2537$ & $0$ & $0$ & $0$ & 0.88 & $5$ & $998$ \\ 
$\collH$ & $\textbf{53.92}$ & $421935$ & 0.30 & $5689$ & $2320$ & $2012$ & $0$ & $308$ & $0$ & 0.90 & $5$ & $998$ \\ 
$\collVH$ & $\textbf{53.92}$ & $421935$ & 0.30 & $5689$ & $2320$ & $2012$ & $0$ & $308$ & $0$ & 0.90 & $5$ & $998$ \\ 
$\collF$ & $\textbf{53.92}$ & $421935$ & 0.30 & $5689$ & $2320$ & $2012$ & $0$ & $308$ & $0$ & 0.90 & $5$ & $998$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{7-F}} \\ 
\midrule
$\collS$ & $36.23$ & $272826$ & 0.25 & $3002$ & $1266$ & $1266$ & $0$ & $0$ & $0$ & 0.88 & $5$ & $1511$ \\ 
$\collV$ & $36.23$ & $272826$ & 0.25 & $3002$ & $1266$ & $1266$ & $0$ & $0$ & $0$ & 0.88 & $5$ & $1511$ \\ 
$\collH$ & $\textbf{35.27}$ & $265532$ & 0.24 & $2876$ & $1213$ & $1084$ & $0$ & $129$ & $0$ & 0.89 & $6$ & $2738$ \\ 
$\collVH$ & $\textbf{35.27}$ & $265532$ & 0.24 & $2876$ & $1213$ & $1084$ & $0$ & $129$ & $0$ & 0.89 & $6$ & $2738$ \\ 
$\collF$ & $\textbf{35.27}$ & $265532$ & 0.24 & $2876$ & $1213$ & $1084$ & $0$ & $129$ & $0$ & 0.89 & $6$ & $2738$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{22-M}} \\ 
\midrule
$\collS$ & $26.77$ & $233065$ & 0.22 & $2225$ & $926$ & $926$ & $0$ & $0$ & $0$ & 0.76 & $5$ & $3860$ \\ 
$\collV$ & $26.77$ & $233065$ & 0.22 & $2225$ & $926$ & $926$ & $0$ & $0$ & $0$ & 0.76 & $5$ & $3860$ \\ 
$\collH$ & $\textbf{26.15}$ & $227630$ & 0.22 & $2214$ & $860$ & $766$ & $0$ & $94$ & $0$ & 0.81 & $5$ & $7720$ \\ 
$\collVH$ & $\textbf{26.15}$ & $227630$ & 0.22 & $2214$ & $860$ & $766$ & $0$ & $94$ & $0$ & 0.81 & $5$ & $7720$ \\ 
$\collF$ & $\textbf{26.15}$ & $227630$ & 0.22 & $2214$ & $860$ & $766$ & $0$ & $94$ & $0$ & 0.81 & $5$ & $7720$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{24-F}} \\ 
\midrule
$\collS$ & $31.22$ & $311878$ & 0.21 & $2781$ & $1113$ & $1113$ & $0$ & $0$ & $0$ & 0.86 & $5$ & $7060$ \\ 
$\collV$ & $31.22$ & $311812$ & 0.21 & $2761$ & $1119$ & $1117$ & $2$ & $0$ & $0$ & 0.86 & $5$ & $7060$ \\ 
$\collH$ & $28.51$ & $284786$ & 0.22 & $2696$ & $1086$ & $1021$ & $0$ & $65$ & $0$ & 0.88 & $6$ & $35300$ \\ 
$\collVH$ & $\textbf{28.51}$ & $284736$ & 0.22 & $2688$ & $1088$ & $1021$ & $2$ & $65$ & $0$ & 0.88 & $6$ & $35300$ \\ 
$\collF$ & $\textbf{28.51}$ & $284736$ & 0.22 & $2688$ & $1088$ & $1021$ & $2$ & $65$ & $0$ & 0.88 & $6$ & $35300$ \\ 
\bottomrule
\end{tabular}
\end{table}
\begin{table}
\caption{Detailed results for \dstUbiAR{\iRel} sequences (5/5).}
\label{tab:res-long-UbiqLog-IS-rel_5}
\centering
\begin{tabular}{@{}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}c@{\,/\,}c@{\,/\,}c@{\,/\,}c@{\hspace{3ex}}r@{\hspace{1ex}}r@{\hspace{1ex}}r@{}}
\toprule
 & $\prcCl{}$ & $\clCC$ & $\ratioClR{}$ & $\abs{\resSet}$ & $\abs{\ccycle}$ & \parbox[b][1em][b]{.5cm}{\centering $\nbS$} & \parbox[b][1em][b]{.5cm}{\centering $\nbV$} & \parbox[b][1em][b]{.5cm}{\centering $\nbH$} & \parbox[b][1em][b]{.5cm}{\centering $\nbTD$} & $\nbOTC$ & $\nbOmed$ & $\nbOmax$ \\ 
\cmidrule{2-13} \\ [-.5em]
\multicolumn{13}{c}{\dstUbiSRel{33-F}} \\ 
\midrule
$\collS$ & $33.75$ & $427496$ & 0.28 & $4911$ & $1801$ & $1801$ & $0$ & $0$ & $0$ & 0.72 & $4$ & $6620$ \\ 
$\collV$ & $33.74$ & $427439$ & 0.28 & $4912$ & $1799$ & $1798$ & $1$ & $0$ & $0$ & 0.72 & $4$ & $6620$ \\ 
$\collH$ & $31.40$ & $397794$ & 0.29 & $4720$ & $1685$ & $1504$ & $0$ & $181$ & $0$ & 0.78 & $5$ & $26476$ \\ 
$\collVH$ & $\textbf{31.39}$ & $397687$ & 0.29 & $4715$ & $1683$ & $1499$ & $1$ & $183$ & $0$ & 0.78 & $5$ & $26476$ \\ 
$\collF$ & $\textbf{31.39}$ & $397687$ & 0.29 & $4715$ & $1683$ & $1499$ & $1$ & $183$ & $0$ & 0.78 & $5$ & $26476$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{19-F}} \\ 
\midrule
$\collS$ & $33.32$ & $500108$ & 0.25 & $5101$ & $1726$ & $1726$ & $0$ & $0$ & $0$ & 0.72 & $4$ & $8500$ \\ 
$\collV$ & $33.32$ & $500108$ & 0.25 & $5101$ & $1726$ & $1726$ & $0$ & $0$ & $0$ & 0.72 & $4$ & $8500$ \\ 
$\collH$ & $\textbf{30.41}$ & $456446$ & 0.26 & $4864$ & $1564$ & $1313$ & $0$ & $251$ & $0$ & 0.79 & $5$ & $34000$ \\ 
$\collVH$ & $\textbf{30.41}$ & $456446$ & 0.26 & $4864$ & $1564$ & $1313$ & $0$ & $251$ & $0$ & 0.79 & $5$ & $34000$ \\ 
$\collF$ & $\textbf{30.41}$ & $456446$ & 0.26 & $4864$ & $1564$ & $1313$ & $0$ & $251$ & $0$ & 0.79 & $5$ & $34000$ \\ 
[.5em]
\multicolumn{13}{c}{\dstUbiSRel{18-F}} \\ 
\midrule
$\collS$ & $30.75$ & $677622$ & 0.26 & $6767$ & $2567$ & $2567$ & $0$ & $0$ & $0$ & 0.70 & $4$ & $4417$ \\ 
$\collV$ & $30.75$ & $677622$ & 0.26 & $6767$ & $2567$ & $2567$ & $0$ & $0$ & $0$ & 0.70 & $4$ & $4417$ \\ 
$\collH$ & $\textbf{28.60}$ & $630330$ & 0.27 & $6659$ & $2365$ & $2083$ & $0$ & $282$ & $0$ & 0.75 & $5$ & $16292$ \\ 
$\collVH$ & $\textbf{28.60}$ & $630330$ & 0.27 & $6659$ & $2365$ & $2083$ & $0$ & $282$ & $0$ & 0.75 & $5$ & $16292$ \\ 
$\collF$ & $\textbf{28.60}$ & $630330$ & 0.27 & $6659$ & $2365$ & $2083$ & $0$ & $282$ & $0$ & 0.75 & $5$ & $16292$ \\ 
\bottomrule
\end{tabular}
